Generating Medical Image Counterfactuals using Causal Explanations

Deep learning models have achieved impressive performance in medical image diagnosis, yet their deployment in clinical settings remains constrained by limited explainability. Counterfactual images provide one means of auditing model behavior by showing how an image would need to change for a classifier to produce a different prediction. Existing approaches typically generate such explanations using auxiliary models, including generative adversarial networks and diffusion models. While often capable of producing visually realistic images, these methods explain one black-box model using another, making it difficult to separate the classifier's decision-making process from the inductive biases of the generator. We propose a novel counterfactual-generation framework that requires no generative model. Instead, counterfactuals are constructed directly from causal evidence extracted from the classifier. The resulting approach is deterministic, requires no additional model training, and enables controllable edits within user-specified regions of interest. Experiments on real-world medical imaging datasets demonstrate that the proposed method successfully changes classifier predictions while remaining closer to the original image than generative baselines, providing a more direct and transparent view of the classifier's decision boundary.

==> distance_hist_l1.tex <==
\begin{figure}[ht]
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L1)},
    ylabel={Density},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.70,0.99)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

\addplot[color=purple!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_l1.csv};
% \addlegendentry{Original}

\addplot[color=blue!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_l1.csv};
% \addlegendentry{\SE}

\addplot[color=green!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_l1.csv};
% \addlegendentry{\CE}

\addplot[color=red!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_l1.csv};
% \addlegendentry{\NPS}

\addplot[color=orange!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_l1.csv};
% \addlegendentry{\NPC}

\addplot[color=black!80]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_l1.csv};
% \addlegendentry{\GAN}


\end{axis}
\end{tikzpicture}
    \caption{Brain}
    \label{fig:l1-distance-brain}
     \end{subfigure}
     % \qquad\qquad
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L1)},
    % ylabel={Success rate},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
% ymajorticks=false,
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.76,0.99)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

\addplot[color=purple!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_l1.csv};
\addlegendentry{Orig.}

\addplot[color=blue!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_l1.csv};
\addlegendentry{\SE}

\addplot[color=green!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_l1.csv};
\addlegendentry{\CE}

\addplot[color=red!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_l1.csv};
\addlegendentry{\NPS}

\addplot[color=orange!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_l1.csv};
\addlegendentry{\NPC}

\addplot[color=black!80]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_l1.csv};
\addlegendentry{\GAN}

\end{axis}
\end{tikzpicture}
    \caption{ISIC}
    \label{fig:l1-distance-isic}
     \end{subfigure}
\caption{Histogram of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method.}
\label{fig:l1-distance}
\end{figure}


==> distance_hist_l2.tex <==
\begin{figure}[ht]
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L2)},
    ylabel={Density},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.70,0.99)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

\addplot[color=purple!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_l2.csv};
% \addlegendentry{Original}

\addplot[color=blue!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_l2.csv};
% \addlegendentry{\SE}

\addplot[color=green!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_l2.csv};
% \addlegendentry{\CE}

\addplot[color=red!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_l2.csv};
% \addlegendentry{\NPS}

\addplot[color=orange!70]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_l2.csv};
% \addlegendentry{\NPC}

\addplot[color=black!80]
table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_l2.csv};
% \addlegendentry{\GAN}


\end{axis}
\end{tikzpicture}
    \caption{Brain}
    \label{fig:l2-distance-brain}
     \end{subfigure}
     % \qquad\qquad
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L2)},
    % ylabel={Success rate},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
% ymajorticks=false,
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.76,0.99)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

\addplot[color=purple!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_l2.csv};
\addlegendentry{Orig.}

\addplot[color=blue!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_l2.csv};
\addlegendentry{\SE}

\addplot[color=green!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_l2.csv};
\addlegendentry{\CE}

\addplot[color=red!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_l2.csv};
\addlegendentry{\NPS}

\addplot[color=orange!70]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_l2.csv};
\addlegendentry{\NPC}

\addplot[color=black!80]
table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_l2.csv};
\addlegendentry{\GAN}

\end{axis}
\end{tikzpicture}
    \caption{ISIC}
    \label{fig:l2-distance-isic}
     \end{subfigure}
\caption{Histogram of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method.}
\label{fig:l2-distance}
\end{figure}


==> results_plots.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
    \scalebox{0.8}{%
    \begin{tikzpicture}
   
        \begin{groupplot}[group style={rows=4,columns=2},
        view={0}{90},
        width=5cm,height=3.2cm]
        \nextgroupplot[xlabel={LPIPS (MRI)},ylabel={Success rate},ymin=0,ymax=1,xmin=0,xmax=0.8,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_lpips.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};
   


        \nextgroupplot[xlabel={LPIPS (ISIC)},ymin=0,ymax=1,xmin=0,xmax=0.8,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_lpips.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[xlabel={1-SSIM (MRI)},ylabel={Success rate},ymin=0,ymax=1,xmin=0,xmax=0.81,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_ssim.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[xlabel={1-SSIM (ISIC)},ymin=0,ymax=1,xmin=0,xmax=0.81,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_ssim.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[xlabel={L1 (MRI)},ylabel={Success rate},ymin=-0.1,ymax=1,xmin=0,xmax=43.2,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_l1.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};
   


        \nextgroupplot[xlabel={L1 (ISIC)},ymin=-0.1,ymax=1,xmin=0,xmax=136.3,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_l1.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[xlabel={L2 (MRI)},ylabel={Success rate},ymin=-0.1,ymax=1,xmin=0,xmax=4000,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_l2.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[xlabel={L2 (ISIC)},ymin=-0.1,ymax=1,xmin=0,xmax=2000,ymajorgrids,xmajorgrids,legend style={at={(-0.1, -1.0)},
        anchor=south},
        legend columns=-1]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_l2.csv}\datatable
        \addplot[line width=0.3mm, color=blue!70] table[x=threshold, y=se] {\datatable};
        \addlegendentry{\SE}
        \addplot[line width=0.3mm, color=green!70] table[x=threshold, y=ne] {\datatable};
        \addlegendentry{\CE}
        \addplot[line width=0.3mm, color=red!70] table[x=threshold, y=nps] {\datatable};
        \addlegendentry{\NPS}
        \addplot[line width=0.3mm, color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addlegendentry{\NPC}
        \addplot[line width=0.3mm, color=black!80] table[x=threshold, y=gan] {\datatable};
        \addlegendentry{\GAN}
        \addplot[line width=0.3mm, color=brown!100] table[x=threshold, y=diffusion] {\datatable};
        \addlegendentry{\DM} 
        \end{groupplot}

    \end{tikzpicture}}
    \caption{The distance-constrained success rate of the examined methods for the brain MRI (left column) and ISIC skin lesion datasets (right column). The top row presents the results for the LPIPS metric for the two case studies, followed by the complement of SSIM (1-SSIM), L1, and L2.}%
    \label{fig:success}
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.48\textwidth}
    \centering
    \scalebox{0.8}{%
    \begin{tikzpicture}
        \begin{groupplot}[group style={rows=4,columns=2},
        view={0}{90},
        width=5cm,height=3.2cm]
        \nextgroupplot[xlabel={LPIPS (MRI)},ylabel={Density},ymin=0,ymax=6,ymajorticks=false,ymajorgrids,xmajorgrids,xmax=1]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_lpips.csv};
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_lpips.csv};
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_lpips.csv};
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_lpips.csv};
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_lpips.csv};
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_lpips.csv};
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_lpips.csv};


        \nextgroupplot[xlabel={LPIPS (ISIC)},ymin=0,ymax=6,ymajorticks=false,ymajorgrids,xmajorgrids
        ]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_lpips.csv};
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_lpips.csv};
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_lpips.csv};
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_lpips.csv};
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_lpips.csv};
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_lpips.csv};
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_lpips.csv};

        \nextgroupplot[xlabel={1-SSIM (MRI)},ylabel={Density},ymin=0,ymax=12,ymajorticks=false,ymajorgrids,xmajorgrids,xmax=1]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_ssim.csv};
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_ssim.csv};
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_ssim.csv};
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_ssim.csv};
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_ssim.csv};
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_ssim.csv};
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_ssim.csv};


        \nextgroupplot[xlabel={1-SSIM (ISIC)},ymin=0,ymax=12,ymajorticks=false,ymajorgrids,xmajorgrids
        ]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_ssim.csv};
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_ssim.csv};
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_ssim.csv};
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_ssim.csv};
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_ssim.csv};
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_ssim.csv};
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_ssim.csv};


        \nextgroupplot[xlabel={L1 (MRI)},ylabel={Density},ymin=0,ymax=0.28,ymajorticks=false,ymajorgrids,xmajorgrids,xmax=50]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_l1.csv};
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_l1.csv};
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_l1.csv};
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_l1.csv};
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_l1.csv};
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_l1.csv};
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_l1.csv};


        \nextgroupplot[xlabel={L1 (ISIC)},ymin=0,ymax=0.16,ymajorticks=false,ymajorgrids,xmajorgrids
        ]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_l1.csv};
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_l1.csv};
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_l1.csv};
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_l1.csv};
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_l1.csv};
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_l1.csv};
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_l1.csv};



        \nextgroupplot[xlabel={L2 (MRI)},ylabel={Density},ymin=0,ymax=0.01,ymajorticks=false,ymajorgrids,xmajorgrids,xmax=4000]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_l2.csv};
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_l2.csv};
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_l2.csv};
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_l2.csv};
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_l2.csv};
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_l2.csv};
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_l2.csv};


        \nextgroupplot[xlabel={L2 (ISIC)},ymin=0,ymax=0.007,xmax=10000,ymajorticks=false,ymajorgrids,xmajorgrids,
        legend style={at={(-0.1, -1.0)},
        anchor=south},
        legend columns=-1,
        ]
        \addplot[line width=0.25mm,color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_l2.csv};
        \addlegendentry{Original}
        \addplot[line width=0.25mm,color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_l2.csv};
        \addlegendentry{\SE}
        \addplot[line width=0.25mm,color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_l2.csv};
        \addlegendentry{\CE}
        \addplot[line width=0.25mm,color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_l2.csv};
        \addlegendentry{\NPS}
        \addplot[line width=0.25mm,color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_l2.csv};
        \addlegendentry{\NPC}
        \addplot[line width=0.25mm,color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_l2.csv};
        \addlegendentry{\GAN} 
        \addplot[line width=0.25mm,color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_l2.csv};
        \addlegendentry{\DM} 
        
        \end{groupplot}
        
    \end{tikzpicture}}
    \caption{Distribution of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method for the brain MRI (left column) and ISIC skin lesion datasets (right column). The top row presents the results for the LPIPS metric for the two case studies, followed by the complement of SSIM (1-SSIM), L1, and L2.}%
    \label{fig:distance}
    \end{subfigure}
\end{figure*}



==> success_and_distance_plots.tex <==


\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node[] at (2.3, 1.9) {MRI};
        \node[] at (8, 1.9) {ISIC};
   
        \begin{groupplot}[group style={rows=2,columns=2},
        view={0}{90},
        width=6.3cm,height=3.2cm]
        \nextgroupplot[ylabel={Success rate},ymin=0,ymax=1,xmin=0,xmax=0.8,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_lpips.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};
   


        \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=0.8,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_lpips.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[ylabel={Density},ymin=0,ymax=6,ymajorticks=false,ymajorgrids,xmajorgrids,xmax=1]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_lpips.csv};
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_lpips.csv};
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_lpips.csv};
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_lpips.csv};
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_lpips.csv};
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_lpips.csv};
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_lpips.csv};


        \nextgroupplot[ymin=0,ymax=6,ymajorticks=false,ymajorgrids,xmajorgrids,
        legend style={at={(-0.1, -0.6)},
        anchor=south},
        legend columns=-1,
        ]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_lpips.csv};
        \addlegendentry{Orig.}
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_lpips.csv};
        \addlegendentry{\SE}
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_lpips.csv};
        \addlegendentry{\CE}
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_lpips.csv};
        \addlegendentry{\NPS}
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_lpips.csv};
        \addlegendentry{\NPC}
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_lpips.csv};
        \addlegendentry{\GAN} 
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_lpips.csv};
        \addlegendentry{\DM} 
        \end{groupplot}
        
    \end{tikzpicture}
    \caption{Top: The distance-constrained success rate for the examined methods. Bottom: Distribution of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method for the two case studies.}%
    \label{fig:success-distance}
\end{figure}

% \addplot[color=purple!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_lpips.csv};
% %\addlegendentry{Orig.}

% \addplot[color=blue!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_lpips.csv};
% %\addlegendentry{\SE}

% \addplot[color=green!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_lpips.csv};
% %\addlegendentry{\CE}

% \addplot[color=red!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_lpips.csv};
% %\addlegendentry{\NPS}

% \addplot[color=orange!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_lpips.csv};
% %\addlegendentry{\NPC}

% \addplot[color=black!80]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_lpips.csv};
% %\addlegendentry{\GAN}


% \begin{tikzpicture}
%   \begin{groupplot}[group style={rows=2,columns=3},
%     view={0}{90},
%     width=4cm,height=4cm,
%     scale only axis,
%     xmin=-2, xmax=1,
%     bottom plots/.style={xmin=-4},
%     ymin=0, ymax=1.7,unbounded coords=jump]
%     \nextgroupplot
%     \nextgroupplot
%     \nextgroupplot
%     \nextgroupplot[bottom plots]
%     \nextgroupplot[bottom plots]
%     \nextgroupplot[bottom plots]
%   \end{groupplot}
% \end{tikzpicture}

% \begin{figure}[t]
%     \centering
%     \begin{subfigure}{0.49\textwidth}
%     \begin{tikzpicture}[scale=0.8, transform shape]
%     \pgfplotsset{%
%     width=1.15\textwidth,
%     height=0.6\textwidth
%     }
% \begin{axis}[
%     % width=0.84\linewidth,
%     % height=0.62\linewidth,
%     % xlabel={Distance (LPIPS)},
%     ylabel={Success rate},
%     % xmin=5.5, 
%     xmax=0.8,
%     % xtick={6,9,12,15},
%     ymax=1.1,
%     ytick={0, 0.5, 1},
%     ymajorgrids,
%     grid style={gray!20},
%     legend style={
%       at={(rel axis cs:0.58,0.59)},
%       anchor=north west,
%       draw=none,
%       fill=white, fill opacity=0.85,
%       rounded corners=2pt,
%       font=\scriptsize,
%       % row sep=1.6pt,
%       % column sep=4pt,
%       nodes={inner sep=1pt, text depth=0.15ex}
%     },
%     legend image code/.code={
%         \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
%     },
%     % legend image post style={xscale=0.25, yscale=0.25},
%     tick style={black!60},
%     tick label style={/pgf/number format/fixed},
%     every axis plot/.append style={thick},
% ]

% % CSV with headers:
% % obstacles,rg100,rg200,rg300,rgo100,rgo200,rgo300,es
% \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_lpips.csv}\datatable

% \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
% % \addlegendentry{\SE}

% \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
% % \addlegendentry{\CE}

% \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
% % \addlegendentry{\NPS}

% \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
% % \addlegendentry{\NPC}

% \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
% % \addlegendentry{\GAN}

% \end{axis}
% %
% \end{tikzpicture}
%     % \caption{Brain}
%     \label{fig:success-brain}
%      \end{subfigure}
%      % \qquad\qquad
%      \begin{subfigure}{0.49\textwidth}
%     \begin{tikzpicture}[scale=0.8, transform shape]
%     \pgfplotsset{%
%     width=1.15\textwidth,
%     height=0.6\textwidth
%     }
% \begin{axis}[
%     ytick={0,0.5,1},
%     xmax=0.8,
%     %ymajorticks=false,
%     ymajorgrids,
%     grid style={gray!20},
%     % legend style={
%     %   at={(rel axis cs:0.78,0.57)},
%     %   anchor=north west,
%     %   draw=none,
%     %   fill=white, fill opacity=0.85,
%     %   rounded corners=2pt,
%     %   font=\scriptsize,
%     %   % row sep=1.6pt,
%     %   % column sep=4pt,
%     %   nodes={inner sep=1pt, text depth=0.15ex}
%     % },
%     % legend image code/.code={
%     %     \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
%     % },
%     % legend image post style={xscale=0.25, yscale=0.25},
%     tick style={black!60},
%     tick label style={/pgf/number format/fixed},
%     every axis plot/.append style={thick},
% ]

% % CSV with headers:
% % obstacles,rg100,rg200,rg300,rgo100,rgo200,rgo300,es
% \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_lpips.csv}\datatable

% \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
% %\addlegendentry{\SE}

% \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
% %\addlegendentry{\CE}

% \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
% %\addlegendentry{\NPS}

% \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
% %\addlegendentry{\NPC}

% \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
% %\addlegendentry{\GAN}

% \end{axis}
% %
% \end{tikzpicture}
%     % \caption{ISIC}
%     \label{fig:success-isic}
%      \end{subfigure}
    
%     \par\medskip
    
%      \begin{subfigure}{0.49\textwidth}
%     \begin{tikzpicture}[scale=0.8, transform shape]
%     \pgfplotsset{%
%     width=1.15\textwidth,
%     height=0.6\textwidth
%     }
% \begin{axis}[
%     % width=0.84\linewidth,
%     % height=0.62\linewidth,
%     xlabel={Distance (LPIPS)},
%     ylabel={Density},
%     ymajorticks=false,
%     ymax=6,
%     % xmin=5.5, xmax=15.5,
%     % xtick={6,9,12,15},
%     ymajorgrids,
%     grid style={gray!20},
%     legend style={
%       at={(rel axis cs:0.70,0.99)},
%       anchor=north west,
%       draw=none,
%       fill=white, fill opacity=0.85,
%       rounded corners=2pt,
%       font=\scriptsize,
%       % row sep=1.6pt,
%       % column sep=4pt,
%       nodes={inner sep=1pt, text depth=0.15ex}
%     },
%     legend image code/.code={
%         \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
%     },
%     % legend image post style={xscale=0.25, yscale=0.25},
%     tick style={black!60},
%     tick label style={/pgf/number format/fixed},
%     every axis plot/.append style={thick},
% ]

% \addplot[color=purple!70]
% table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_lpips.csv};
% % \addlegendentry{Original}

% \addplot[color=blue!70]
% table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_lpips.csv};
% % \addlegendentry{\SE}

% \addplot[color=green!70]
% table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_lpips.csv};
% % \addlegendentry{\CE}

% \addplot[color=red!70]
% table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_lpips.csv};
% % \addlegendentry{\NPS}

% \addplot[color=orange!70]
% table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_lpips.csv};
% % \addlegendentry{\NPC}

% \addplot[color=black!80]
% table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_lpips.csv};
% % \addlegendentry{\GAN}


% \end{axis}
% \end{tikzpicture}
%     \caption{Brain MRI}
%     \label{fig:distance-brain}
%      \end{subfigure}
%      % \qquad\qquad
%      \begin{subfigure}{0.49\textwidth}
%     \begin{tikzpicture}[scale=0.8, transform shape]
%     \pgfplotsset{%
%     width=1.15\textwidth,
%     height=0.6\textwidth
%     }
% \begin{axis}[
%     % width=0.84\linewidth,
%     % height=0.62\linewidth,
%     xlabel={Distance (LPIPS)},
%     ymax=6,
%     ymajorticks=false,
%     % ylabel={Success rate},
%     % xmin=5.5, xmax=15.5,
%     % xtick={6,9,12,15},
% % ymajorticks=false,
%     ymajorgrids,
%     grid style={gray!20},
%     % legend style={
%     %   at={(rel axis cs:0.76,0.99)},
%     %   anchor=north west,
%     %   draw=none,
%     %   fill=white, fill opacity=0.85,
%     %   rounded corners=2pt,
%     %   font=\scriptsize,
%     %   % row sep=1.6pt,
%     %   % column sep=4pt,
%     %   nodes={inner sep=1pt, text depth=0.15ex}
%     % },
%     % legend image code/.code={
%     %     \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
%     % },
%     % legend image post style={xscale=0.25, yscale=0.25},
%     tick style={black!60},
%     tick label style={/pgf/number format/fixed},
%     every axis plot/.append style={thick},
% ]

% \addplot[color=purple!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_lpips.csv};
% %\addlegendentry{Orig.}

% \addplot[color=blue!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_lpips.csv};
% %\addlegendentry{\SE}

% \addplot[color=green!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_lpips.csv};
% %\addlegendentry{\CE}

% \addplot[color=red!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_lpips.csv};
% %\addlegendentry{\NPS}

% \addplot[color=orange!70]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_lpips.csv};
% %\addlegendentry{\NPC}

% \addplot[color=black!80]
% table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_lpips.csv};
% %\addlegendentry{\GAN}

% \end{axis}
% \end{tikzpicture}
%     \caption{Skin Lesion}
%     \label{fig:distance-isic}
%      \end{subfigure}
% \caption{(Top) The distance-constrained success rate for the examined methods on the two case studies. (Bottom) Histogram of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method for the two case studies.}
% \label{fig:success-distance}
% \end{figure}



==> success_and_distance_plots_l1.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \node[] at (2.3, 1.9) {MRI};
        \node[] at (8, 1.9) {ISIC};
   
        \begin{groupplot}[group style={rows=2,columns=2},
        view={0}{90},
        width=6.3cm,height=3.2cm]
        \nextgroupplot[ylabel={Success rate},ymin=-0.1,ymax=1,xmin=0,xmax=43.2,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_l1.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};
   


        \nextgroupplot[ymin=-0.1,ymax=1,xmin=0,xmax=136.3,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_l1.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[ylabel={Density},ymin=0,ymax=0.25,ymajorticks=false,ymajorgrids,xmajorgrids,xmax=50]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_l1.csv};
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_l1.csv};
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_l1.csv};
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_l1.csv};
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_l1.csv};
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_l1.csv};
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_l1.csv};


        \nextgroupplot[ymin=0,ymax=0.16,ymajorticks=false,ymajorgrids,xmajorgrids,
        legend style={at={(-0.1, -0.6)},
        anchor=south},
        legend columns=-1,
        ]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_l1.csv};
        \addlegendentry{Orig.}
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_l1.csv};
        \addlegendentry{\SE}
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_l1.csv};
        \addlegendentry{\CE}
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_l1.csv};
        \addlegendentry{\NPS}
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_l1.csv};
        \addlegendentry{\NPC}
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_l1.csv};
        \addlegendentry{\GAN} 
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_l1.csv};
        \addlegendentry{\DM} 
        \end{groupplot}
        
    \end{tikzpicture}
    \caption{Top: The \textbf{L1} distance-constrained success rate for the examined methods. Bottom: Distribution of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method for the two case studies.}%
    \label{fig:success-distance-l1}
\end{figure}

==> success_and_distance_plots_l2.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \node[] at (2.3, 1.9) {MRI};
        \node[] at (8, 1.9) {ISIC};
   
        \begin{groupplot}[group style={rows=2,columns=2},
        view={0}{90},
        width=6.3cm,height=3.2cm]
        \nextgroupplot[ylabel={Success rate},ymin=-0.1,ymax=1,xmin=0,xmax=4000,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_l2.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};
   


        \nextgroupplot[ymin=-0.1,ymax=1,xmin=0,xmax=2000,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_l2.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[ylabel={Density},ymin=0,ymax=0.01,ymajorticks=false,ymajorgrids,xmajorgrids,xmax=4000]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_l2.csv};
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_l2.csv};
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_l2.csv};
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_l2.csv};
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_l2.csv};
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_l2.csv};
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_l2.csv};


        \nextgroupplot[ymin=0,ymax=0.007,xmax=10000,ymajorticks=false,ymajorgrids,xmajorgrids,
        legend style={at={(-0.1, -0.6)},
        anchor=south},
        legend columns=-1,
        ]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_l2.csv};
        \addlegendentry{Orig.}
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_l2.csv};
        \addlegendentry{\SE}
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_l2.csv};
        \addlegendentry{\CE}
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_l2.csv};
        \addlegendentry{\NPS}
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_l2.csv};
        \addlegendentry{\NPC}
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_l2.csv};
        \addlegendentry{\GAN} 
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_l2.csv};
        \addlegendentry{\DM} 
        \end{groupplot}
        
    \end{tikzpicture}
    \caption{Top: The \textbf{L2} distance-constrained success rate for the examined methods. Bottom: Distribution of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method for the two case studies.}%
    \label{fig:success-distance-l2}
\end{figure}

==> success_and_distance_plots_ssim.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \node[] at (2.3, 1.9) {MRI};
        \node[] at (8, 1.9) {ISIC};
   
        \begin{groupplot}[group style={rows=2,columns=2},
        view={0}{90},
        width=6.3cm,height=3.2cm]
        \nextgroupplot[ylabel={Success rate},ymin=-0.1,ymax=1,xmin=0,xmax=0.81,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_ssim.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};
   


        \nextgroupplot[ymin=-0.1,ymax=1,xmin=0,xmax=0.81,ymajorgrids,xmajorgrids]
        \pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_ssim.csv}\datatable
        \addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
        \addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
        \addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
        \addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
        \addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
        \addplot[color=brown!100] table[x=threshold, y=diffusion] {\datatable};

        \nextgroupplot[ylabel={Density},ymin=0,ymax=12,ymajorticks=false,ymajorgrids,xmajorgrids]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_original_ssim.csv};
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_se_ssim.csv};
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_ne_ssim.csv};
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_nps_ssim.csv};
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_npn_ssim.csv};
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_gan_ssim.csv};
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/brain/merged_distances_histogram_diffusion_ssim.csv};


        \nextgroupplot[ymin=0,ymax=12,ymajorticks=false,ymajorgrids,xmajorgrids,
        legend style={at={(-0.1, -0.6)},
        anchor=south},
        legend columns=-1,
        ]
        \addplot[color=purple!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_original_ssim.csv};
        \addlegendentry{Orig.}
        \addplot[color=blue!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_se_ssim.csv};
        \addlegendentry{\SE}
        \addplot[color=green!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_ne_ssim.csv};
        \addlegendentry{\CE}
        \addplot[color=red!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_nps_ssim.csv};
        \addlegendentry{\NPS}
        \addplot[color=orange!70]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_npn_ssim.csv};
        \addlegendentry{\NPC}
        \addplot[color=black!80]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_gan_ssim.csv};
        \addlegendentry{\GAN} 
        \addplot[color=brown!100]
        table[col sep=comma, x=x, y=y]{plots_data/isic/merged_distances_histogram_diffusion_ssim.csv};
        \addlegendentry{\DM} 
        \end{groupplot}
        
    \end{tikzpicture}
    \caption{Top: The \textbf{SSIM} complement disctance-constrained success rate for the examined methods. Bottom: Distribution of the pairwise inter-image distances for the original images (before transformation) and after transformation of each method for the two case studies.}%
    \label{fig:success-distance-ssim}
\end{figure}

==> success_plots_l1.tex <==
\begin{figure}[ht]
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L1)},
    ylabel={Success rate},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
    ymax=1.1,
    ytick={0, 0.5, 1},
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.58,0.59)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

% CSV with headers:
% obstacles,rg100,rg200,rg300,rgo100,rgo200,rgo300,es
\pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_l1.csv}\datatable

\addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
% \addlegendentry{\SE}

\addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
% \addlegendentry{\CE}

\addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
% \addlegendentry{\NPS}

\addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
% \addlegendentry{\NPC}

\addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
% \addlegendentry{\GAN}

\end{axis}
\end{tikzpicture}
    \caption{Brain}
    \label{fig:l1-success-brain}
     \end{subfigure}
     % \qquad\qquad
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L1)},
    % ylabel={Success rate},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
ymajorticks=false,
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.78,0.57)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

% CSV with headers:
% obstacles,rg100,rg200,rg300,rgo100,rgo200,rgo300,es
\pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_l1.csv}\datatable

\addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
\addlegendentry{\SE}

\addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
\addlegendentry{\CE}

\addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
\addlegendentry{\NPS}

\addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
\addlegendentry{\NPC}

\addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
\addlegendentry{\GAN}

\end{axis}
\end{tikzpicture}
    \caption{ISIC}
    \label{fig:l1-success-isic}
     \end{subfigure}
    \caption{The distance-constrained success rate for the examined methods.}
    \label{fig:l1-success}
\end{figure}


==> success_plots_l2.tex <==
\begin{figure}[ht]
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L2)},
    ylabel={Success rate},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
    ymax=1.1,
    ytick={0, 0.5, 1},
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.58,0.59)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

% CSV with headers:
% obstacles,rg100,rg200,rg300,rgo100,rgo200,rgo300,es
\pgfplotstableread[col sep=comma]{plots_data/brain/merged_evaluation_results_l2.csv}\datatable

\addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
% \addlegendentry{\SE}

\addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
% \addlegendentry{\CE}

\addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
% \addlegendentry{\NPS}

\addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
% \addlegendentry{\NPC}

\addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
% \addlegendentry{\GAN}

\end{axis}
\end{tikzpicture}
    \caption{Brain}
    \label{fig:l2-success-brain}
     \end{subfigure}
     % \qquad\qquad
     \begin{subfigure}{0.49\textwidth}
    \begin{tikzpicture}[scale=0.9, transform shape]
    \pgfplotsset{%
    width=1.15\textwidth,
    height=0.7\textwidth
    }
\begin{axis}[
    % width=0.84\linewidth,
    % height=0.62\linewidth,
    xlabel={Distance (L2)},
    % ylabel={Success rate},
    % xmin=5.5, xmax=15.5,
    % xtick={6,9,12,15},
ymajorticks=false,
    ymajorgrids,
    grid style={gray!20},
    legend style={
      at={(rel axis cs:0.78,0.57)},
      anchor=north west,
      draw=none,
      fill=white, fill opacity=0.85,
      rounded corners=2pt,
      font=\scriptsize,
      % row sep=1.6pt,
      % column sep=4pt,
      nodes={inner sep=1pt, text depth=0.15ex}
    },
    legend image code/.code={
        \draw[#1, line width=1.2pt] (0cm,0cm) -- (0.15cm,0cm);
    },
    % legend image post style={xscale=0.25, yscale=0.25},
    tick style={black!60},
    tick label style={/pgf/number format/fixed},
    every axis plot/.append style={thick},
]

% CSV with headers:
% obstacles,rg100,rg200,rg300,rgo100,rgo200,rgo300,es
\pgfplotstableread[col sep=comma]{plots_data/isic/merged_evaluation_results_l2.csv}\datatable

\addplot[color=blue!70] table[x=threshold, y=se] {\datatable};
\addlegendentry{\SE}

\addplot[color=green!70] table[x=threshold, y=ne] {\datatable};
\addlegendentry{\CE}

\addplot[color=red!70] table[x=threshold, y=nps] {\datatable};
\addlegendentry{\NPS}

\addplot[color=orange!70] table[x=threshold, y=npn] {\datatable};
\addlegendentry{\NPC}

\addplot[color=black!80] table[x=threshold, y=gan] {\datatable};
\addlegendentry{\GAN}

\end{axis}
\end{tikzpicture}
    \caption{ISIC}
    \label{fig:l2-success-isic}
     \end{subfigure}
    \caption{The distance-constrained success rate for the examined methods.}
    \label{fig:l2-success}
\end{figure}

